Photonic Structures Optimization Using Highly Data-Efficient Deep Learning: Application To Nanofin And Annular Groove Phase Masks

Metasurfaces offer a flexible framework for the manipulation of light properties in the realm of thin film optics. Specifically, the polarization of light can be effectively controlled through the use of thin phase plates. This study aims to introduce a surrogate optimization framework for these devices. The framework is applied to develop two kinds of vortex phase masks (VPMs) tailored for application in astronomical high-contrast imaging. Computational intelligence techniques are exploited to optimize the geometric features of these devices. The large design space and computational limitations necessitate the use of surrogate models like partial least squares Kriging, radial basis functions, or neural networks. However, we demonstrate the inadequacy of these methods in modeling the performance of VPMs. To address the shortcomings of these methods, a data-efficient evolutionary optimization setup using a deep neural network as a highly accurate and efficient surrogate model is proposed. The optimization process in this study employs a robust particle swarm evolutionary optimization scheme, which operates on explicit geometric parameters of the photonic device. Through this approach, optimal designs are developed for two design candidates. In the most complex case, evolutionary optimization enables optimization of the design that would otherwise be impractical (requiring too much simulations). In both cases, the surrogate model improves the reliability and efficiency of the procedure, effectively reducing the required number of simulations by up to 75% compared to conventional optimization techniques.

==> fig/1_unet.tex <==

\begin{tikzpicture}[
    node distance = 5mm and 11mm,
    R/.style 2 args={fill=#1, %rounded corners, 
            minimum height=5mm, inner xsep=2em,
            minimum width=#2,
            rotate=90, anchor=center
            },
 ]
    \node (im1)[align=center]{ \includegraphics[width=50mm]{fig/1_unet.topology.pdf} };
    \node (c1) [right = 4mm of im1, R={NordWhite}{65mm}] {};
    \node (leg2)[below=50mm of im1.south,align=center,yshift=5cm]{ \includegraphics[width=30mm]{fig/1_unet.legendtopo.pdf} };
    \node (mp1) [right=2em of c1.south, R={NordCyan}{60mm}] {};
    \node (c3) [right=2.5mm of mp1.south, R={NordWhite}{60mm}] {};

    \node (mp2) [right=5mm of c3.south, R={NordCyan}{50mm},align=center] {};
    \node (c4) [right=2.5mm of mp2.south, R={NordWhite}{50mm}, align=center] {};

    \node (mp3) [right=5mm of c4.south, R={NordCyan}{40mm}, align=center] {};

    \node (c5) [right=2.5mm of mp3.south, R={NordWhite}{40mm}, align=center] {};
    \node(t1) [below=25mm of c5.south,xshift=-0.1cm] {};
    \node (im3) [right=3mm of c5.south, align=center] {\includegraphics[width=4cm]{fig/1_unet.bottle.pdf}};
    \node (dc1) [right=5mm of im3.east, R={NordRed}{40mm}, align=center] {};
    \node (c6) [right=2.5mm of dc1.south, R={NordWhite}{40mm}, align=center] {};

    \node (dc2) [right=5mm of c6.south, R={NordRed}{50mm},align=center] {};
    \node (c7) [right=2.5mm of dc2.south, R={NordWhite}{50mm}, align=center] {};

    \node (dc3) [right=5mm of c7.south, R={NordRed}{60mm}] {};
    \node (c8) [right=2.5mm of dc3.south, R={NordWhite}{60mm}] {};

    \node (c9) [right=5mm of c8.south, R={NordWhite}{65mm}] {};
    \node (im2)[right=8mm of c9.south,align=center]{ \includegraphics[width=50mm]{fig/1_unet.leakagemap.pdf} };
    \node (leg4)[below=50mm of im2.south,align=center,yshift=5cm]{ \includegraphics[width=50mm]{fig/1_unet.legendleak.pdf} };
    \node[above=0.1cm of im2.north]{\huge\emph{Output}};
    \node[above=0.1cm of im1.north]{\huge\emph{Input}};


    \draw [ultra thick,decorate, decoration = {calligraphic brace,raise=0cm,amplitude=0.5cm,aspect=0.4,mirror}] (2.8,-3.5) --  (7.6,-3.5)node[pos=0.4,below=14pt,black]{\huge\emph{Encoder}};
    \draw [ultra thick,decorate, decoration = {calligraphic brace,raise=0cm,amplitude=0.5cm,aspect=0.6,mirror}] (12,-3.5) --  (16.5,-3.5)node[pos=0.6,below=14pt,black]{\huge\emph{Decoder}};
    \draw [ultra thick,decorate, decoration = {calligraphic brace,raise=0cm,amplitude=0.5cm,aspect=0.6,mirror}] (7.6,-3.5) --  (12,-3.5)node[pos=0.6,below=14pt,black]{\huge\emph{Bottleneck}};

    %% Skip- connections

    \draw [-Kite, thick] (c1) --  ++(0cm,4.5cm) -| node[above,pos=0.25] {\huge\emph{Shortcuts}} (c9);
    \draw [-Kite, thick] (c3) --  ++(0cm,4cm) -| node[above] {} (c8);
    \draw [-Kite, thick] (c4) --  ++(0cm,3.5cm) -| node[above] {} (c7);
    \draw [-Kite, thick] (c5) --  ++(0cm,3cm) -| node[above] {} (c6);

    %% The legend
    \draw [-Kite, thick] (-1, -5.5) -- ++(2, 0) node[right,xshift=0.35cm] {\Large Channels Concatenation};
    \node [draw,rectangle,red,minimum width=2cm,NordWhite,fill] (r1) at (9, -5.5) {};
    \node [right of=r1, xshift=5cm, align=left, text width=8cm, minimum width=8cm] {\Large Bi-Convolution (Same map size)};
    \node [draw,rectangle,red,minimum width=2cm,NordCyan,fill] (r2) at (0, -6.2) {} node[right of=r2, xshift=2cm] {};
    \node [right of=r2, xshift=5cm, align=left, text width=8cm,align=left] {\Large Max-Pooling (Size halved)};
    \node [draw,rectangle,red,minimum width=2cm, NordRed, fill] (r3) at (9, -6.2) {};
    \node[right of=r3, xshift=6cm,align=left, text width=10cm] {\Large Transposed Bi-Conv (Size doubled)};

\end{tikzpicture}

